Electromagnetically Reconfigurable Fluid Antenna System for Wireless Communications: Design, Modeling, Algorithm, Fabrication, and Experiment

This paper presents the concept, design, channel modeling, beamforming algorithm development, prototype fabrication, and experimental measurement of an electromagnetically reconfigurable fluid antenna system (ER-FAS), in which each FAS array element features electromagnetic (EM) reconfigurability. Unlike most existing FAS works that investigate spatial reconfigurability by adjusting the position and/or orientation of array elements, the proposed ER-FAS enables direct control over the EM characteristics of each element, allowing for dynamic radiation pattern reconfigurability. Specifically, a novel ER-FAS architecture leveraging software-controlled fluidics is proposed, and corresponding wireless channel models are established. Based on this ER-FAS channel model, a low-complexity greedy beamforming algorithm is developed to jointly optimize the analog phase shift and the radiation state of each array element. The accuracy of the ER-FAS channel model and the effectiveness of the beamforming algorithm are validated through (i) full-wave EM simulations and (ii) numerical spectral efficiency evaluations. These results confirm that the proposed ER-FAS significantly enhances spectral efficiency in both near-field and far-field scenarios compared to conventional antenna arrays. To further validate this design, we fabricate prototypes for both the ER-FAS element and array, using Galinstan liquid metal alloy, fluid silver paste, and software-controlled fluidic channels. The simulation results are experimentally validated through prototype measurements conducted in an anechoic chamber. Additionally, several indoor communication experiments using a pair of software-defined radios demonstrate the superior received power and bit error rate performance of the ER-FAS prototype.

==> figures/fig_SE_NF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=9.5,
xmax=1050,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of Tx antennas $N_\mathrm{T}$},
ymin=22.5,
ymax=27.5,
ytick={23,24,25,26,27},
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Spectral efficiency (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1,0)}, anchor=south east, font=\tiny, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=red, line width=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	26.4712074628579\\
16.6810053720006	27.0188465902714\\
27.8255940220712	27.2946548342627\\
46.4158883361278	27.2902027353343\\
77.4263682681127	27.0550905206984\\
129.154966501488	26.6795157626272\\
215.443469003188	26.2386358575941\\
359.381366380463	25.7745863196871\\
599.484250318941	25.2759800666057\\
1000	24.7519238723694\\
};
\addlegendentry{\ac{ER-FAS}: optimized states + phase shifts}

\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue},mark size=2.5pt]
  table[row sep=crcr]{%
10	26.4251410150594\\
16.6810053720006	26.9124107721767\\
27.8255940220712	27.0970919775509\\
46.4158883361278	26.9828989324395\\
77.4263682681127	26.64429843101\\
129.154966501488	26.1875711697996\\
215.443469003188	25.6789505164911\\
359.381366380463	25.1371679246426\\
599.484250318941	24.5762763069165\\
1000	24.0003295892389\\
};
\addlegendentry{Conventional antenna: optimized phase shifts}

\addplot [color=red, line width=1.2pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	24.560080062499\\
16.6810053720006	25.2701020134103\\
27.8255940220712	25.841907369234\\
46.4158883361278	26.2182939609466\\
77.4263682681127	26.3212892938695\\
129.154966501488	26.1563148459005\\
215.443469003188	25.8234038481682\\
359.381366380463	25.3961151571643\\
599.484250318941	24.9432685699741\\
1000	24.454865847056\\
};
\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue},mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
10	24.5525383673367\\
16.6810053720006	25.2372994123218\\
27.8255940220712	25.7610042831001\\
46.4158883361278	26.0599789064853\\
77.4263682681127	26.0538741709972\\
129.154966501488	25.7785896360876\\
215.443469003188	25.3572855787501\\
359.381366380463	24.8628301423659\\
599.484250318941	24.3311554317274\\
1000	23.7752113970412\\
};
\addplot [color=red, line width=1.2pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	22.586611857715\\
16.6810053720006	23.3339937603806\\
27.8255940220712	24.0170144336728\\
46.4158883361278	24.6329027115887\\
77.4263682681127	25.1121095535015\\
129.154966501488	25.3198681829862\\
215.443469003188	25.2389899418525\\
359.381366380463	24.954298477285\\
599.484250318941	24.5546029105114\\
1000	24.1060924608517\\
};
\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue},mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
10	22.586611857715\\
16.6810053720006	23.3308623927535\\
27.8255940220712	23.9957263179188\\
46.4158883361278	24.5738395506945\\
77.4263682681127	24.985570798367\\
129.154966501488	25.0917645631999\\
215.443469003188	24.8982024896258\\
359.381366380463	24.5165057649575\\
599.484250318941	24.0427476503587\\
1000	23.520955600272\\
};
\end{axis}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=100,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
  ]
  \draw [black] (axis cs:6,84) ellipse [x radius=2, y radius=5];
  \node[right, align=left]
    at (axis cs:1,75) {\footnotesize{$d_\mathrm{TR}=\unit[0.5]{m}$}};
  \draw [black] (axis cs:6,48) ellipse [x radius=2, y radius=5];
  \node[right, align=left]
    at (axis cs:1,39) {\footnotesize{$d_\mathrm{TR}=\unit[1]{m}$}};
  \draw [black] (axis cs:28,36) ellipse [x radius=2, y radius=5];
  \node[right, align=left]
    at (axis cs:28.5,30) {\footnotesize{$d_\mathrm{TR}=\unit[2]{m}$}};
  \end{axis}

\end{tikzpicture}%

==> figures/fig_SE_vs_AoD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=-92,
xmax=92,
xtick = {-90,-60,-30,0,30,60,90},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Azimuth AoD $\theta_\mathrm{az}$ ($^\circ$)},
ymin=12.8,
ymax=18.2,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Spectral efficiency (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.11,0.25)}, anchor=north west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=red, line width=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-90	15.3034904630681\\
-85	15.7065578782098\\
-80	16.0746745859682\\
-75	16.4036873695591\\
-70	16.6929910636375\\
-65	16.9444455546269\\
-60	17.1613193556522\\
-55	17.3474457954974\\
-50	17.5065851792742\\
-45	17.6419331237727\\
-40	17.7558680779325\\
-35	17.8497852182234\\
-30	17.9240432924517\\
-25	17.9780044794582\\
-20	18.0100676066093\\
-15	18.0177213000231\\
-10	17.9976237113095\\
-5	17.9744566740116\\
0	17.9882359785008\\
5	17.9768351652998\\
10	17.9580397694751\\
15	17.9858375556482\\
20	17.9871331026165\\
25	17.9649626405019\\
30	17.92128610323\\
35	17.8569871279211\\
40	17.7719594253262\\
45	17.6651333570606\\
50	17.5346221032831\\
55	17.3777947504843\\
60	17.1914756152978\\
65	16.9722033678006\\
70	16.7166296826604\\
75	16.4220839964978\\
80	16.087390743277\\
85	15.7137995463701\\
90	15.3061080777354\\
};
\addlegendentry{\ac{ER-FAS}: optimized states + phase shifts}

\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue},mark size=2.5pt]
  table[row sep=crcr]{%
-90	13.0310097832611\\
-85	13.3236101064058\\
-80	13.6788223955195\\
-75	14.0938206439362\\
-70	14.5510184500146\\
-65	15.025479238905\\
-60	15.4927230333596\\
-55	15.9334682159674\\
-50	16.334924270357\\
-45	16.6901209448807\\
-40	16.9965196939107\\
-35	17.2546649184519\\
-30	17.4670478063509\\
-25	17.6372625157446\\
-20	17.7693550453466\\
-15	17.8673382124196\\
-10	17.9347664333847\\
-5	17.9744566740116\\
0	17.9882359785008\\
5	17.9768351652998\\
10	17.939775880993\\
15	17.8754436831681\\
20	17.7811877004739\\
25	17.6535066648946\\
30	17.4883545364138\\
35	17.281479352143\\
40	17.0289547545375\\
45	16.7277912578202\\
50	16.3768132841588\\
55	15.9777953269248\\
60	15.5368173650064\\
65	15.065779678896\\
70	14.5832531122255\\
75	14.1136308333984\\
80	13.6829339650131\\
85	13.3111952842752\\
90	13.0044574921508\\
};
\addlegendentry{Conventional antenna: optimized phase shifts}

\end{axis}
\end{tikzpicture}%

==> figures/fig_SE_vs_PT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=-30.8,
xmax=20.8,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit power (dBm)},
ymin=-0.5,
ymax=21,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Spectral efficiency (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)}, anchor=north west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=red, line width=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-30	3.68849231989793\\
-25	5.27083899339729\\
-20	6.90602322372848\\
-15	8.55873816521936\\
-10	10.217083769551\\
-5	11.8772188025636\\
0	13.5379205934543\\
5	15.1988016981716\\
10	16.8597395158298\\
15	18.5206952685878\\
20	20.1816566930116\\
};
\addlegendentry{\ac{ER-FAS}: optimized states + phase shifts}

\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue}, mark size=2.5pt]
  table[row sep=crcr]{%
-30	2.10394787607138\\
-25	3.51498728691089\\
-20	5.08697112662336\\
-15	6.7186153947728\\
-10	8.37018231995546\\
-5	10.0281619526709\\
0	11.6881809590367\\
5	13.3488460293724\\
10	15.0097155190572\\
15	16.6706496634222\\
20	18.3316042545532\\
};
\addlegendentry{Conventional antenna: optimized phase shifts}

\addplot [color=black, line width=1.2pt, mark=square, mark options={solid, black}, mark size=1.8pt]
  table[row sep=crcr]{%
-30	0.0215937201346879\\
-25	0.067208853949102\\
-20	0.202639659929333\\
-15	0.562550520380571\\
-10	1.32654897420942\\
-5	2.52826590133563\\
0	4.00721363456122\\
5	5.605487999915\\
10	7.24604718876632\\
15	8.90049812642944\\
20	10.5593964133262\\
};
\addlegendentry{Conventional antenna: random phase shifts}

\end{axis}

\end{tikzpicture}%

==> figures/fig_SE_vs_numNLoS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=-0.2,
xmax=18.2,
xtick = {0,3,6,9,12,15,18},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of multipaths per cluster},
ymin=11,
ymax=18,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Spectral efficiency (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=red, line width=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	16.087390743277\\
3	12.9669627278226\\
6	12.4495852281104\\
9	12.2753091367489\\
12	12.2059641361206\\
15	12.1864293422317\\
18	12.1569004774112\\
};
\addlegendentry{\ac{ER-FAS}: optimized states + phase shifts}

\addplot [color=blue, line width=1.2pt, mark=diamond, mark options={solid, blue},mark size=2.5pt]
  table[row sep=crcr]{%
0	13.6829339650131\\
3	12.1195872950809\\
6	11.9614666732888\\
9	11.9791287537761\\
12	11.9252389244574\\
15	11.9448406312366\\
18	11.9098829011175\\
};
\addlegendentry{Conventional antenna: optimized phase shifts}

\addplot [color=red, dashed, line width=1.2pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	17.7719594253263\\
3	14.6172110140971\\
6	13.8397487542046\\
9	13.7105935082057\\
12	13.3896920399889\\
15	13.2605223249006\\
18	13.1098718325458\\
};
\addplot [color=blue, dashed, line width=1.2pt, mark=diamond, mark options={solid, blue},mark size=2.5pt, forget plot]
  table[row sep=crcr]{%
0	17.0289547545375\\
3	13.9329371174651\\
6	13.1823217500994\\
9	13.0402743464238\\
12	12.7512325313032\\
15	12.6298635913446\\
18	12.4830501987156\\
};
\end{axis}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=-0.2,
xmax=18.2,
ymin=11,
ymax=18,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
  ]
  \draw [black] (axis cs:7.5,13.5) ellipse [x radius=0.6, y radius=0.7];
  \node[right, align=left]
    at (axis cs:7.5,14.5) {\footnotesize{$\theta_\mathrm{az}=40^\circ$}};
  \draw [black] (axis cs:10.5,12.1) ellipse [x radius=0.55, y radius=0.5];
  \node[right, align=left]
    at (axis cs:10.5,11.4) {\footnotesize{$\theta_\mathrm{az}=80^\circ$}};
  \end{axis}
  
\end{tikzpicture}%

==> figures/fig_S_parameter_Simulation_and_Measurement.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xminorticks=true,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Frequency (GHz)},
ymin=-40,
ymax=0,
ytick={-40,-35,-30,-25,-20,-15,-10,-5,0},
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={$S_{11}$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=black, line width=1pt, mark=square*, mark options={solid, black},mark size=0.9pt]
  table[row sep=crcr]{%
  1	-3.33111	\\
1.1	-4.74998	\\
1.2	-5.84263	\\
1.3	-5.75769	\\
1.4	-5.30658	\\
1.5	-5.46642	\\
1.6	-6.77769	\\
1.7	-9.62786	\\
1.8	-13.51745	\\
1.9	-13.52507	\\
2	-11.11253	\\
2.1	-10.898	\\
2.2	-13.01995	\\
2.3	-17.70781	\\
2.4	-17.3236	\\
2.5	-10.97383	\\
2.6	-9.20712	\\
2.7	-9.40498	\\
2.8	-10.54449	\\
2.9	-13.39178	\\
3	-16.59073	\\
3.1	-14.31489	\\
3.2	-12.51261	\\
3.3	-10.71688	\\
3.4	-10.00093	\\
3.5	-11.24111	\\
3.6	-11.94404	\\
3.7	-10.4779	\\
3.8	-10.27341	\\
3.9	-13.78027	\\
4	-18.57325	\\
4.1	-16.25699	\\
4.2	-12.6412	\\
4.3	-11.97034	\\
4.4	-12.46172	\\
4.5	-12.13871	\\
4.6	-10.89088	\\
4.7	-10.08059	\\
4.8	-9.62857	\\
4.9	-9.62319	\\
5	-9.55713	\\
5.1	-10.45938	\\
5.2	-13.42594	\\
5.3	-16.02091	\\
5.4	-14.51231	\\
5.5	-11.97698	\\
5.6	-11.28869	\\
5.7	-14.38155	\\
5.8	-24.8441	\\
5.9	-36.84053	\\
6	-24.12707	\\
6.1	-17.75386	\\
6.2	-20.93869	\\
6.3	-28.20158	\\
6.4	-17.61089	\\
6.5	-16.88302	\\
6.6	-15.2859	\\
6.7	-13.37426	\\
6.8	-14.22836	\\
6.9	-14.79604	\\
7	-13.64157	\\
7.1	-11.45797	\\
7.2	-9.27046	\\
7.3	-8.86187	\\
7.4	-9.9823	\\
7.5	-11.03455	\\
7.6	-9.62183	\\
7.7	-7.38549	\\
7.8	-6.44632	\\
7.9	-6.88857	\\
8	-7.8091	\\
8.1	-7.66494	\\
8.2	-6.44477	\\
8.3	-5.40863	\\
8.4	-5.26204	\\
8.5	-5.53054	\\
8.6	-5.26936	\\
8.7	-4.72927	\\
8.8	-4.54976	\\
8.9	-4.77015	\\
9	-4.93549	\\
9.1	-4.48184	\\
9.2	-3.90615	\\
9.3	-3.79171	\\
9.4	-4.16971	\\
9.5	-4.51762	\\
9.6	-4.23164	\\
9.7	-3.89858	\\
9.8	-4.13978	\\
9.9	-5.03423	\\
10	-5.77259	\\
};
\addlegendentry{Full-wave simulation}

\addplot [color=red, line width=1pt, mark=*, mark options={solid, red},mark size=1pt]
  table[row sep=crcr]{%
  1	-2.55893	\\
  1.1	-3.83739	\\
  1.2	-5.04675	\\
  1.3	-5.73883	\\
  1.4	-5.69275	\\
  1.5	-5.82488	\\
  1.6	-6.71431	\\
  1.7	-9.10732	\\
  1.8	-14.49791	\\
  1.9	-18.8227	\\
  2	-20.18763	\\
  2.1	-18.17184	\\
  2.2	-18.03727	\\
  2.3	-17.74052	\\
  2.4	-15.96435	\\
  2.5	-13.57457	\\
  2.6	-12.87207	\\
  2.7	-11.99989	\\
  2.8	-11.63441	\\
  2.9	-13.11917	\\
  3	-16.02329	\\
  3.1	-19.79482	\\
  3.2	-22.83237	\\
  3.3	-22.66181	\\
  3.4	-20.66372	\\
  3.5	-19.83988	\\
  3.6	-18.05593	\\
  3.7	-15.05104	\\
  3.8	-11.88714	\\
  3.9	-10.7098	\\
  4	-10.81057	\\
  4.1	-11.80966	\\
  4.2	-13.57683	\\
  4.3	-15.88425	\\
  4.4	-19.3831	\\
  4.5	-21.35619	\\
  4.6	-18.9916	\\
  4.7	-14.09848	\\
  4.8	-12.32319	\\
  4.9	-11.72893	\\
  5	-12.09033	\\
  5.1	-13.59224	\\
  5.2	-14.95205	\\
  5.3	-15.74546	\\
  5.4	-16.33055	\\
  5.5	-17.49137	\\
  5.6	-18.68648	\\
  5.7	-18.57803	\\
  5.8	-17.06729	\\
  5.9	-14.86241	\\
  6	-12.93723	\\
  6.1	-12.00305	\\
  6.2	-12.29169	\\
  6.3	-14.11232	\\
  6.4	-18.21852	\\
  6.5	-24.7522	\\
  6.6	-26.48552	\\
  6.7	-22.82014	\\
  6.8	-19.75012	\\
  6.9	-18.36522	\\
  7	-16.73814	\\
  7.1	-14.93871	\\
  7.2	-13.33153	\\
  7.3	-11.62678	\\
  7.4	-9.84971	\\
  7.5	-8.18914	\\
  7.6	-6.9396	\\
  7.7	-6.14099	\\
  7.8	-5.81026	\\
  7.9	-5.76534	\\
  8	-5.8015	\\
  8.1	-5.82558	\\
  8.2	-5.78329	\\
  8.3	-5.66781	\\
  8.4	-5.52049	\\
  8.5	-5.34614	\\
  8.6	-5.16545	\\
  8.7	-5.01348	\\
  8.8	-4.87897	\\
  8.9	-4.732	\\
  9	-4.58628	\\
  9.1	-4.46445	\\
  9.2	-4.37088	\\
  9.3	-4.28759	\\
  9.4	-4.23362	\\
  9.5	-4.25958	\\
  9.6	-4.35417	\\
  9.7	-4.46681	\\
  9.8	-4.60208	\\
  9.9	-4.79543	\\
  10	-4.95766	\\
};
\addlegendentry{Measurement}
\end{axis}

\end{tikzpicture}%

==> figures/fig_Sim_vs_Mea_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width= 0.8\linewidth,
height=0.3\linewidth,
scale only axis,
xmin=-90,
xmax=90,
xminorticks=true,
xtick={-90,-60,-30,0,30,60,90},
xlabel style={font=\color{white!15!black},font=\footnotesize,align=center},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={ Azimuthal angle ($^\circ$) \\ (a) Beamforming to $\theta_\mathrm{az}=-90^\circ$},
ymin=-30,
ymax=1,
ytick={-30,-20,-10,0,10},
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1,1.1)}, anchor=south east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}, legend columns=2
]
\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-5.61318	\\
-88	-5.2439	\\
-86	-4.85075	\\
-84	-4.44692	\\
-82	-4.04968	\\
-80	-3.68001	\\
-78	-3.36247	\\
-76	-3.12527	\\
-74	-3.00086	\\
-72	-3.02693	\\
-70	-3.24851	\\
-68	-3.72155	\\
-66	-4.51969	\\
-64	-5.74742	\\
-62	-7.56921	\\
-60	-10.28522	\\
-58	-14.58881	\\
-56	-23.05461	\\
-54	-27.92927	\\
-52	-18.64563	\\
-50	-15.7568	\\
-48	-15.27309	\\
-46	-16.65631	\\
-44	-20.28838	\\
-42	-26.886	\\
-40	-25.08804	\\
-38	-20.929	\\
-36	-20.03944	\\
-34	-21.88139	\\
-32	-25.89507	\\
-30	-24.10136	\\
-28	-20.00088	\\
-26	-18.30601	\\
-24	-18.50245	\\
-22	-19.53117	\\
-20	-19.37132	\\
-18	-18.1456	\\
-16	-17.84402	\\
-14	-19.25757	\\
-12	-21.57721	\\
-10	-20.88951	\\
-8	-18.86188	\\
-6	-18.90942	\\
-4	-22.32124	\\
-2	-30.11315	\\
0	-22.6948	\\
2	-18.89378	\\
4	-19.19959	\\
6	-24.49084	\\
8	-27.85979	\\
10	-18.53773	\\
12	-15.43121	\\
14	-15.57717	\\
16	-19.17722	\\
18	-24.79969	\\
20	-17.52947	\\
22	-13.50416	\\
24	-12.44316	\\
26	-13.83824	\\
28	-18.67886	\\
30	-26.6409	\\
32	-17.24194	\\
34	-13.2049	\\
36	-12.05169	\\
38	-12.9837	\\
40	-16.32742	\\
42	-23.65107	\\
44	-21.15109	\\
46	-15.39153	\\
48	-12.9536	\\
50	-12.42549	\\
52	-13.41662	\\
54	-15.75742	\\
56	-17.48149	\\
58	-14.68849	\\
60	-10.9661	\\
62	-8.21194	\\
64	-6.29731	\\
66	-4.98957	\\
68	-4.12754	\\
70	-3.60187	\\
72	-3.33443	\\
74	-3.26625	\\
76	-3.3507	\\
78	-3.54958	\\
80	-3.83087	\\
82	-4.16747	\\
84	-4.53652	\\
86	-4.91919	\\
88	-5.3006	\\
90	-5.66995	\\
};
\addlegendentry{Conventional antenna, simulation}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-1.11386	\\
  -88	-0.83527	\\
  -86	-0.58154	\\
  -84	-0.35859	\\
  -82	-0.17669	\\
  -80	-0.05063	\\
  -78	-2.57E-06	\\
  -76	-0.0497	\\
  -74	-0.2309	\\
  -72	-0.5829	\\
  -70	-1.15635	\\
  -68	-2.01945	\\
  -66	-3.27016	\\
  -64	-5.06317	\\
  -62	-7.67944	\\
  -60	-11.75918	\\
  -58	-19.62042	\\
  -56	-27.98482	\\
  -54	-16.29905	\\
  -52	-12.76648	\\
  -50	-11.66132	\\
  -48	-12.21637	\\
  -46	-14.51907	\\
  -44	-19.42067	\\
  -42	-25.547	\\
  -40	-19.96604	\\
  -38	-16.818	\\
  -36	-16.62836	\\
  -34	-19.23068	\\
  -32	-25.05116	\\
  -30	-22.27459	\\
  -28	-17.75878	\\
  -26	-16.69887	\\
  -24	-18.95752	\\
  -22	-28.63013	\\
  -20	-24.37422	\\
  -18	-17.06474	\\
  -16	-15.14657	\\
  -14	-16.5587	\\
  -12	-23.13089	\\
  -10	-25.87283	\\
  -8	-16.92338	\\
  -6	-14.45824	\\
  -4	-15.43014	\\
  -2	-20.6587	\\
  0	-24.43235	\\
  2	-16.64525	\\
  4	-14.06242	\\
  6	-14.8129	\\
  8	-19.52277	\\
  10	-27.202	\\
  12	-18.01607	\\
  14	-14.80542	\\
  16	-15.08498	\\
  18	-18.99065	\\
  20	-35.04671	\\
  22	-21.81758	\\
  24	-16.86096	\\
  26	-16.10877	\\
  28	-18.22787	\\
  30	-23.30928	\\
  32	-23.32981	\\
  34	-18.90999	\\
  36	-17.26372	\\
  38	-17.77267	\\
  40	-19.47274	\\
  42	-19.50922	\\
  44	-17.12606	\\
  46	-15.19294	\\
  48	-14.54594	\\
  50	-15.24913	\\
  52	-17.37578	\\
  54	-20.26055	\\
  56	-19.28749	\\
  58	-15.3562	\\
  60	-12.26569	\\
  62	-10.1607	\\
  64	-8.75647	\\
  66	-7.84734	\\
  68	-7.29521	\\
  70	-7.00226	\\
  72	-6.89538	\\
  74	-6.91808	\\
  76	-7.02617	\\
  78	-7.18541	\\
  80	-7.36982	\\
  82	-7.56035	\\
  84	-7.74358	\\
  86	-7.91059	\\
  88	-8.05606	\\
  90	-8.1777	\\  
};
\addlegendentry{ER-FAS, simulation}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-4.4099	\\
-88	-3.83308	\\
-86	-3.25626	\\
-84	-2.67944	\\
-82	-2.30453	\\
-80	-2.05671	\\
-78	-1.93597	\\
-76	-2.12002	\\
-74	-2.49323	\\
-72	-3.05559	\\
-70	-4.13782	\\
-68	-5.64586	\\
-66	-7.57972	\\
-64	-11.36576	\\
-62	-16.65423	\\
-60	-23.44513	\\
-58	-16.46276	\\
-56	-11.70182	\\
-54	-9.16232	\\
-52	-8.94062	\\
-50	-9.80615	\\
-48	-11.7589	\\
-46	-17.49971	\\
-44	-19.38677	\\
-42	-17.42006	\\
-40	-14.75029	\\
-38	-13.89299	\\
-36	-14.84814	\\
-34	-15.61079	\\
-32	-14.33764	\\
-30	-11.02868	\\
-28	-9.52636	\\
-26	-9.096	\\
-24	-9.73762	\\
-22	-12.68062	\\
-20	-17.46048	\\
-18	-24.07718	\\
-16	-29.85473	\\
-14	-30.58478	\\
-12	-26.26733	\\
-10	-21.97854	\\
-8	-19.16128	\\
-6	-17.81554	\\
-4	-18.53937	\\
-2	-18.84916	\\
0	-18.74491	\\
2	-18.13407	\\
4	-17.61077	\\
6	-17.175	\\
8	-14.20168	\\
10	-11.64085	\\
12	-9.49251	\\
14	-9.33613	\\
16	-10.26062	\\
18	-12.26598	\\
20	-15.74745	\\
22	-17.32692	\\
24	-17.00438	\\
26	-18.02316	\\
28	-20.49384	\\
30	-24.41642	\\
32	-18.55065	\\
34	-14.71325	\\
36	-12.90425	\\
38	-14.29409	\\
40	-15.96157	\\
42	-17.9067	\\
44	-14.06508	\\
46	-11.08111	\\
48	-8.95483	\\
50	-8.68417	\\
52	-9.19161	\\
54	-10.47717	\\
56	-13.61227	\\
58	-16.03724	\\
60	-17.75209	\\
62	-13.32805	\\
64	-9.64647	\\
66	-6.70734	\\
68	-4.9371	\\
70	-3.55442	\\
72	-2.5593	\\
74	-2.14553	\\
76	-1.94356	\\
78	-1.95338	\\
80	-2.21667	\\
82	-2.52518	\\
84	-2.87892	\\
86	-3.23563	\\
88	-3.59234	\\
90	-3.94905	\\
};
\addlegendentry{Conventional antenna, measurement }

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-0.22568	\\
-88	-0.15046	\\
-86	-0.07523	\\
-84	0	\\
-82	-0.08694	\\
-80	-0.27393	\\
-78	-0.56096	\\
-76	-1.10635	\\
-74	-1.82929	\\
-72	-2.7298	\\
-70	-4.16899	\\
-68	-6.07643	\\
-66	-8.4521	\\
-64	-12.86944	\\
-62	-17.16614	\\
-60	-21.3422	\\
-58	-16.1464	\\
-56	-12.69519	\\
-54	-10.98857	\\
-52	-11.45876	\\
-50	-13.10906	\\
-48	-15.93947	\\
-46	-18.84217	\\
-44	-18.53865	\\
-42	-15.0289	\\
-40	-14.24651	\\
-38	-15.14989	\\
-36	-17.73903	\\
-34	-19.27063	\\
-32	-17.67478	\\
-30	-12.95146	\\
-28	-11.44766	\\
-26	-11.07956	\\
-24	-11.84718	\\
-22	-14.8036	\\
-20	-18.66325	\\
-18	-23.42613	\\
-16	-25.86403	\\
-14	-29.18241	\\
-12	-33.38128	\\
-10	-25.45006	\\
-8	-19.88113	\\
-6	-16.67449	\\
-4	-15.43071	\\
-2	-14.48197	\\
0	-13.82827	\\
2	-13.63023	\\
4	-13.7486	\\
6	-14.18339	\\
8	-13.85954	\\
10	-12.93041	\\
12	-11.39601	\\
14	-10.63955	\\
16	-10.62295	\\
18	-11.34619	\\
20	-13.55916	\\
22	-15.95697	\\
24	-18.53963	\\
26	-19.67349	\\
28	-19.92595	\\
30	-19.29701	\\
32	-16.49703	\\
34	-14.30484	\\
36	-12.72045	\\
38	-13.02902	\\
40	-13.78572	\\
42	-14.99056	\\
44	-13.26447	\\
46	-11.25735	\\
48	-8.9692	\\
50	-8.01091	\\
52	-7.66021	\\
54	-7.91709	\\
56	-9.28088	\\
58	-11.24723	\\
60	-13.81613	\\
62	-17.18445	\\
64	-18.16187	\\
66	-16.74836	\\
68	-13.68448	\\
70	-11.17956	\\
72	-9.23362	\\
74	-8.15061	\\
76	-7.40589	\\
78	-6.99947	\\
80	-7.12952	\\
82	-7.42943	\\
84	-7.89917	\\
86	-8.41677	\\
88	-8.93437	\\
90	-9.45197	\\
};
\addlegendentry{ER-FAS, measurement}

\end{axis}

\end{tikzpicture}%

==> figures/fig_Sim_vs_Mea_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
    

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
scale only axis,
xmin=-90,
xmax=90,
xminorticks=true,
xtick={-90,-60,-30,0,30,60,90},
xlabel style={font=\color{white!15!black},font=\footnotesize,align=center},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Azimuthal angle ($^\circ$)  \\ (b) Beamforming to $\theta_\mathrm{az}=60^\circ$},
ymin=-30,
ymax=1,
ytick={-30,-20,-10,0,10},
% yticklabels={}, 
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1,1.1)}, anchor=south east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85,legend columns=2}
]
\addplot [color=blue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-11.97819	\\
-88	-11.82094	\\
-86	-11.80196	\\
-84	-11.95536	\\
-82	-12.33117	\\
-80	-13.00379	\\
-78	-14.09074	\\
-76	-15.79864	\\
-74	-18.56106	\\
-72	-23.63936	\\
-70	-40.44486	\\
-68	-25.12278	\\
-66	-18.72303	\\
-64	-15.39968	\\
-62	-13.49175	\\
-60	-12.54995	\\
-58	-12.41787	\\
-56	-13.00712	\\
-54	-14.05407	\\
-52	-14.63843	\\
-50	-13.63574	\\
-48	-11.71056	\\
-46	-10.05568	\\
-44	-9.10692	\\
-42	-8.94529	\\
-40	-9.57022	\\
-38	-10.93902	\\
-36	-12.90121	\\
-34	-15.13292	\\
-32	-17.44755	\\
-30	-20.60361	\\
-28	-27.31866	\\
-26	-29.68842	\\
-24	-20.92154	\\
-22	-17.51862	\\
-20	-16.64485	\\
-18	-17.68857	\\
-16	-20.64667	\\
-14	-25.98105	\\
-12	-31.81588	\\
-10	-24.60526	\\
-8	-18.47455	\\
-6	-14.621	\\
-4	-12.55302	\\
-2	-12.14664	\\
0	-13.57716	\\
2	-17.60227	\\
4	-26.07954	\\
6	-22.67346	\\
8	-18.75027	\\
10	-18.59723	\\
12	-19.38951	\\
14	-17.07678	\\
16	-14.15538	\\
18	-12.87722	\\
20	-13.37527	\\
22	-15.28649	\\
24	-16.3352	\\
26	-14.42904	\\
28	-12.63771	\\
30	-12.40902	\\
32	-14.01236	\\
34	-17.60125	\\
36	-19.77222	\\
38	-16.43744	\\
40	-14.21799	\\
42	-14.32606	\\
44	-17.51937	\\
46	-31.01958	\\
48	-17.47326	\\
50	-10.3505	\\
52	-6.48121	\\
54	-4.04901	\\
56	-2.48858	\\
58	-1.53831	\\
60	-1.04911	\\
62	-0.92377	\\
64	-1.0922	\\
66	-1.49974	\\
68	-2.10067	\\
70	-2.85444	\\
72	-3.72314	\\
74	-4.66983	\\
76	-5.65744	\\
78	-6.64835	\\
80	-7.60473	\\
82	-8.48985	\\
84	-9.2704	\\
86	-9.91937	\\
88	-10.41897	\\
90	-10.7624	\\
};
\addlegendentry{Conventional antenna, simulation}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-17.07287	\\
-88	-17.21851	\\
-86	-17.51702	\\
-84	-17.99517	\\
-82	-18.7044	\\
-80	-19.73495	\\
-78	-21.24862	\\
-76	-23.56394	\\
-74	-27.41739	\\
-72	-34.12643	\\
-70	-30.66961	\\
-68	-24.18778	\\
-66	-20.2995	\\
-64	-17.80453	\\
-62	-16.2788	\\
-60	-15.61653	\\
-58	-15.90546	\\
-56	-17.49234	\\
-54	-21.40717	\\
-52	-28.93202	\\
-50	-20.60925	\\
-48	-14.62269	\\
-46	-11.24545	\\
-44	-9.29857	\\
-42	-8.36351	\\
-40	-8.22642	\\
-38	-8.68523	\\
-36	-9.44495	\\
-34	-10.19149	\\
-32	-10.95337	\\
-30	-12.29636	\\
-28	-15.23521	\\
-26	-22.28323	\\
-24	-25.62021	\\
-22	-16.79205	\\
-20	-13.79279	\\
-18	-13.38234	\\
-16	-14.79729	\\
-14	-17.29929	\\
-12	-19.31346	\\
-10	-21.17129	\\
-8	-24.55682	\\
-6	-19.26148	\\
-4	-13.44701	\\
-2	-10.49634	\\
0	-9.72194	\\
2	-11.11025	\\
4	-15.72466	\\
6	-28.9565	\\
8	-17.11267	\\
10	-12.6244	\\
12	-11.62411	\\
14	-12.77499	\\
16	-15.53418	\\
18	-18.00728	\\
20	-17.60226	\\
22	-16.56385	\\
24	-15.84297	\\
26	-14.68268	\\
28	-13.30365	\\
30	-12.59976	\\
32	-13.09551	\\
34	-15.06481	\\
36	-18.3739	\\
38	-19.92281	\\
40	-17.85217	\\
42	-16.455	\\
44	-16.3014	\\
46	-15.34373	\\
48	-11.97473	\\
50	-8.27436	\\
52	-5.34745	\\
54	-3.21067	\\
56	-1.71897	\\
58	-0.74607	\\
60	-0.19699	\\
62	0	\\
64	-0.09903	\\
66	-0.44831	\\
68	-1.0087	\\
70	-1.7451	\\
72	-2.62441	\\
74	-3.61384	\\
76	-4.67949	\\
78	-5.78508	\\
80	-6.89113	\\
82	-7.9548	\\
84	-8.93098	\\
86	-9.77499	\\
88	-10.4471	\\
90	-10.91824	\\
};
\addlegendentry{ER-FAS, simulation}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-15.9927	\\
  -88	-16.16877	\\
  -86	-16.98439	\\
  -84	-17.92363	\\
  -82	-18.98647	\\
  -80	-17.9094	\\
  -78	-16.0871	\\
  -76	-13.51956	\\
  -74	-11.43914	\\
  -72	-9.67972	\\
  -70	-8.24131	\\
  -68	-7.35538	\\
  -66	-6.76758	\\
  -64	-6.47791	\\
  -62	-6.99038	\\
  -60	-8.07981	\\
  -58	-9.7462	\\
  -56	-12.26085	\\
  -54	-13.00744	\\
  -52	-11.98598	\\
  -50	-9.94189	\\
  -48	-8.7085	\\
  -46	-8.28582	\\
  -44	-9.18807	\\
  -42	-10.04099	\\
  -40	-10.84458	\\
  -38	-10.27745	\\
  -36	-9.8773	\\
  -34	-9.64413	\\
  -32	-10.79617	\\
  -30	-12.90143	\\
  -28	-15.95991	\\
  -26	-20.34051	\\
  -24	-20.39716	\\
  -22	-16.12985	\\
  -20	-13.45544	\\
  -18	-11.89318	\\
  -16	-11.4431	\\
  -14	-12.06499	\\
  -12	-11.4696	\\
  -10	-9.65691	\\
  -8	-7.19644	\\
  -6	-5.46827	\\
  -4	-4.47241	\\
  -2	-4.97999	\\
  0	-6.159	\\
  2	-8.00946	\\
  4	-10.56706	\\
  6	-13.10908	\\
  8	-15.63551	\\
  10	-20.14757	\\
  12	-20.85708	\\
  14	-17.76401	\\
  16	-14.48365	\\
  18	-12.64185	\\
  20	-12.23862	\\
  22	-13.21756	\\
  24	-13.91691	\\
  26	-14.33666	\\
  28	-15.19144	\\
  30	-18.16089	\\
  32	-23.24503	\\
  34	-19.42334	\\
  36	-15.58369	\\
  38	-11.72608	\\
  40	-11.63217	\\
  42	-13.955	\\
  44	-18.69459	\\
  46	-16.93963	\\
  48	-13.06852	\\
  50	-7.08124	\\
  52	-4.61064	\\
  54	-2.80956	\\
  56	-1.67798	\\
  58	-1.26519	\\
  60	-1.06627	\\
  62	-1.08119	\\
  64	-1.40432	\\
  66	-1.88114	\\
  68	-2.51166	\\
  70	-3.48988	\\
  72	-4.62461	\\
  74	-5.91584	\\
  76	-7.26037	\\
  78	-8.3792	\\
  80	-9.27233	\\
  82	-9.43229	\\
  84	-9.59225	\\
  86	-9.75221	\\
  88	-10.91217	\\
  90	-11.07213	\\
};
\addlegendentry{Conventional antenna, measurement}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
  -90	-21.96389	\\
  -88	-20.16667	\\
  -86	-18.71867	\\
  -84	-17.49307	\\
  -82	-16.48986	\\
  -80	-15.5834	\\
  -78	-14.66735	\\
  -76	-13.74171	\\
  -74	-12.86674	\\
  -72	-12.03943	\\
  -70	-11.25977	\\
  -68	-10.64571	\\
  -66	-10.23097	\\
  -64	-10.01553	\\
  -62	-10.66064	\\
  -60	-12.14926	\\
  -58	-14.48141	\\
  -56	-17.466	\\
  -54	-16.77086	\\
  -52	-12.39596	\\
  -50	-9.78547	\\
  -48	-8.09868	\\
  -46	-7.33558	\\
  -44	-7.62144	\\
  -42	-7.94566	\\
  -40	-8.30822	\\
  -38	-8.33002	\\
  -36	-8.62089	\\
  -34	-9.18083	\\
  -32	-11.1738	\\
  -30	-14.4585	\\
  -28	-19.03493	\\
  -26	-23.68781	\\
  -24	-22.93155	\\
  -22	-16.76614	\\
  -20	-14.06171	\\
  -18	-12.21001	\\
  -16	-11.21105	\\
  -14	-11.16136	\\
  -12	-10.76215	\\
  -10	-10.01344	\\
  -8	-8.56396	\\
  -6	-7.57351	\\
  -4	-7.0421	\\
  -2	-7.99153	\\
  0	-9.62748	\\
  2	-11.94997	\\
  4	-13.72663	\\
  6	-14.88592	\\
  8	-15.42784	\\
  10	-17.16113	\\
  12	-17.5472	\\
  14	-16.58604	\\
  16	-14.63161	\\
  18	-13.81336	\\
  20	-14.13129	\\
  22	-15.84767	\\
  24	-16.43661	\\
  26	-15.89811	\\
  28	-15.66769	\\
  30	-17.44102	\\
  32	-21.21813	\\
  34	-21.41399	\\
  36	-19.06345	\\
  38	-14.16652	\\
  40	-14.00173	\\
  42	-16.77944	\\
  44	-22.49966	\\
  46	-17.07134	\\
  48	-11.78341	\\
  50	-6.63588	\\
  52	-4.21902	\\
  54	-2.38891	\\
  56	-1.14555	\\
  58	-0.55733	\\
  60	-0.17548	\\
  62	0	\\
  64	-0.14803	\\
  66	-0.46501	\\
  68	-0.95094	\\
  70	-1.82789	\\
  72	-2.90565	\\
  74	-4.18421	\\
  76	-5.73883	\\
  78	-7.2643	\\
  80	-8.76064	\\
  82	-9.78231	\\
  84	-10.80398	\\
  86	-11.82565	\\
  88	-12.84732	\\
  90	-13.86899	\\
};
\addlegendentry{ER-FAS, measurement}

\end{axis}

\end{tikzpicture}%





==> figures/fig_search.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
    width=3.1in,
    height=2.7in,
    at={(0in,0in)},
    xlabel={Tx antenna number $N_\mathrm{T}$},
    xtick=data,
    xlabel style={font=\color{white!15!black},font=\footnotesize},
    xticklabel style = {font=\color{white!15!black},font=\footnotesize},
    axis y line*=left,
    axis x line*=bottom,
    axis lines=box,
    ymin=9,
    xmin = 1.6,
    xmax = 14.4,
    ylabel style={color=blue,font=\footnotesize},
    yticklabel style = {color=blue,font=\footnotesize},
    tick align=inside,
    ylabel style={color=black, at={(axis description cs:-0.10,0.5)}, anchor=south},
    ylabel={\blue{Spectral efficiency (bps/Hz)}},
    legend style={at={(0.03,0.97)}, anchor=north west}
]

\addplot+[blue, mark=o, thick, line width=1pt, ,mark size=2.9pt] coordinates {(2,9.5086) (4,10.9662) (6,11.5809) (8,11.9938) (10,12.3303) (12,12.5824) (14,12.7618)};
%\addlegendentry{Algo 1};

\addplot+[blue, mark=+, thick, line width=1pt, ,mark size=3pt] coordinates {(2,9.5086) (4,10.9662) (6,11.5809) (8,11.9938) (10,12.3303) (12,12.5824) (14,12.7618)};
%\addlegendentry{Exhaustive search};

\end{axis}

\begin{axis}[
    width=3.1in,
    height=2.7in,
    at={(0in,0in)},
    axis y line*=right,
    axis x line=none,
    ymode=log,
    ymin=3e-4, ymax=30,
    xmin = 1.6,
    xmax = 14.4,
    yticklabel style={color=red},
    tick align=inside,
    ylabel style={color=red, at={(axis description cs:1.23,0.5)}, anchor=south, font=\footnotesize},
    yticklabel style = {color=red,font=\footnotesize},
    ylabel={\red{Runtime (sec)}},
    legend style={at={(0,1)}, anchor=north west, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]

\addplot+[black, mark=+, thick, line width=1pt, ,mark size=3pt] coordinates {(-1,0.000795155555555556) (0,0.000976663888888889)};
\addlegendentry{Exhaustive search};

\addplot+[black, mark=o, thick, line width=1pt, ,mark size=2.9pt] coordinates {(-1,0.000795155555555556) (0,0.000976663888888889)};
\addlegendentry{Algorithm 1};

\addplot+[red, mark=o, thick, line width=1pt, ,mark size=2.9pt] coordinates {(2,0.000895043055555556) (4,0.000860661111111111) (6,0.000877512500000000) (8,0.000943893055555556) (10,0.00109066805555556) (12,0.00121528611111111) (14,0.00133832222222222)};
%\addlegendentry{Algo 1 runtime};

\addplot+[red, mark=+, thick, line width=1pt, ,mark size=3pt] coordinates {(2,0.000795155555555556) (4,0.000976663888888889) (6,0.00263505277777778) (8,0.0185501291666667) (10,0.170748719444444) (12,1.61969631250000) (14,15.4621011958333)};
%\addlegendentry{Search runtime};

\end{axis}
\end{tikzpicture}
